Formally Proving and Enhancing a Self-Stabilising Distributed Algorithm

This paper presents the benefits of formal modelling and verification techniques for self-stabilising distributed algorithms. An algorithm is studied, that takes a set of processes connected by a tree topology and converts it to a ring configuration. The Coloured Petri net model not only facilitates the proof that the algorithm is correct and self-stabilising but also easily shows that it enjoys new properties of termination and silentness. Further, the formal results show how the algorithm can be simplified without loss of generality.

==> tree.pgf <==
\begin{tikzpicture}%[node distance=4cm]
% root
\node [big dot, label=P0] (P0) {};

% 1st level
\node [big dot, below left = of P0, label=right:P1] (P1) {};
\node [big dot, below right = of P0, label=above right:P2] (P2) {};

% 2nd level
\node [big dot, below left = of P1, label=right:P3, node distance=2cm] (P3) {};
\node [big dot, below right = of P1, label=P4, node distance=2cm] (P4) {};
\node [big dot, below right= of P2, label=below:P5, node distance=2cm] (P5) {};

% 3rd level
\node [big dot, below left = of P3, label=below:P6, node distance=2cm] (P6) {};
\node [big dot, below = of P3, label=below:P7, node distance=2cm] (P7) {};
\node [big dot, below right = of P3, label=below:P8, node distance=2cm] (P8) {};

\node [big dot, below = of P4, label=below:P9, node distance=2cm] (P9) {};

\draw (P0) -- (P1);
\draw (P0) -- (P2);
\draw (P1) -- (P3);
\draw (P1) -- (P4);
\draw (P2) -- (P5);
\draw (P3) -- (P6);
\draw (P3) -- (P7);
\draw (P3) -- (P8);
\draw (P4) -- (P9);
\end{tikzpicture}


==> tree_fc_info.pgf <==
\begin{tikzpicture}%[node distance=4cm]
% root
\node [big dot, label=P0] (P0) {};

% 1st level
\node [big dot, below left = of P0, label=right:P1] (P1) {};
\node [big dot, below right = of P0, label=above right:P2] (P2) {};

% 2nd level
\node [big dot, below left = of P1, label=above left:P3, node distance=2cm] (P3) {};
\node [big dot, below right = of P1, label=P4, node distance=2cm] (P4) {};
\node [big dot, below right= of P2, label=below:P5, node distance=2cm] (P5) {};

% 3rd level
\node [big dot, below left = of P3, label=below:P6, node distance=2cm] (P6) {};
\node [big dot, below = of P3, label=below:P7, node distance=2cm] (P7) {};
\node [big dot, below right = of P3, label=below:P8, node distance=2cm] (P8) {};

\node [big dot, below = of P4, label=below:P9, node distance=2cm] (P9) {};

\draw (P0) -- (P1);
\draw (P0) -- (P2);
\draw (P1) -- (P3);
\draw (P1) -- (P4);
\draw (P2) -- (P5);
\draw (P3) -- (P6);
\draw (P3) -- (P7);
\draw (P3) -- (P8);
\draw (P4) -- (P9);

\draw [->,transform canvas={xshift=-3mm,yshift=1mm}] (P0) -- (P1) node [midway, sloped, above] {$FC$};
\draw [->,transform canvas={xshift=-3mm,yshift=1mm}] (P1) -- (P3) node [midway, sloped, above] {$FC$};
\draw [->,transform canvas={xshift=-3mm,yshift=1mm}] (P3) -- (P6) node [midway, sloped, above] {$FC$};
\draw [->,transform canvas={xshift=3mm,yshift=1mm}] (P2) -- (P5) node [midway, sloped, above] {$FC$};
\draw [->,transform canvas={xshift=3mm,yshift=1mm}] (P4) -- (P9) node [midway, sloped, above] {$FC$};


\draw [->,transform canvas={xshift=-6mm,yshift=4mm}] (P6) -- (P3) node [midway, sloped, above] {$info_6$};
\draw [->,transform canvas={xshift=-3mm,yshift=-2mm}] (P7) -- (P3) node [midway, sloped, above] {$info_7$};
\draw [->,transform canvas={xshift=3mm,yshift=1mm}] (P8) -- (P3) node [midway, sloped, above] {$info_8$};
\draw [->,transform canvas={xshift=-3mm,yshift=1mm}] (P9) -- (P4) node [midway, sloped, above] {$info_9$};
\draw [->,transform canvas={xshift=-3mm,yshift=-1mm}] (P5) -- (P2) node [midway, sloped, below] {$info_5$};
\end{tikzpicture}


==> tree_info_ac_bc.pgf <==
\begin{tikzpicture}%[node distance=4cm]
% root
\node [big dot, label=P0] (P0) {};

% 1st level
\node [big dot, below left = of P0, label=left:P1] (P1) {};
\node [big dot, below right = of P0, label=above right:P2] (P2) {};

% 2nd level
\node [big dot, below left = of P1, label=above left:P3, node distance=2cm] (P3) {};
\node [big dot, below right = of P1, label=right:P4, node distance=2cm] (P4) {};
\node [big dot, below right= of P2, label=below:P5, node distance=2cm] (P5) {};

% 3rd level
\node [big dot, below left = of P3, label=below:P6, node distance=2cm] (P6) {};
\node [big dot, below = of P3, label=below:P7, node distance=2cm] (P7) {};
\node [big dot, below right = of P3, label=below:P8, node distance=2cm] (P8) {};

\node [big dot, below = of P4, label=below:P9, node distance=2cm] (P9) {};

\draw (P0) -- (P1);
\draw [dashed] (P0) -- (P2);
\draw (P1) -- (P3);
\draw [dashed] (P1) -- (P4);
\draw (P2) -- (P5);
\draw (P3) -- (P6);
\draw [dashed] (P3) -- (P7);
\draw [dashed] (P3) -- (P8);
\draw (P4) -- (P9);


\draw [->,transform canvas={xshift=-3mm,yshift=-2mm}] (P1) -- (P4) node [midway, sloped, below] {$AC_8$};
    \draw [->,in=90] (P0.east) to node[above,sloped]{BC}  (P5.east);
\draw [->,transform canvas={xshift=0mm,yshift=0mm}] (P7) -- (P6) node [midway, sloped, below] {$BC$};
\draw [->,transform canvas={xshift=0mm,yshift=0mm}] (P8) -- (P7) node [midway, sloped, below] {$BC$};
\draw [->,transform canvas={xshift=-3mm,yshift=3mm}] (P1) -- (P0) node [midway, sloped, above] {$info_9$};

\end{tikzpicture}



==> tree_last.pgf <==
\begin{tikzpicture}%[node distance=4cm]
% root
\node [big dot, label=P0] (P0) {};

% 1st level
\node [big dot, below left = of P0, label=left:P1] (P1) {};
\node [big dot, below right = of P0, label=above right:P2] (P2) {};

% 2nd level
\node [big dot, below left = of P1, label=above left:P3, node distance=2cm] (P3) {};
\node [big dot, below right = of P1, label=above:P4, node distance=2cm] (P4) {};
\node [big dot, below right= of P2, label=below:P5, node distance=2cm] (P5) {};

% 3rd level
\node [big dot, below left = of P3, label=below:P6, node distance=2cm] (P6) {};
\node [big dot, below = of P3, label=below:P7, node distance=2cm] (P7) {};
\node [big dot, below right = of P3, label=below:P8, node distance=2cm] (P8) {};

\node [big dot, below = of P4, label=below:P9, node distance=2cm] (P9) {};

\draw [red] (P0) -- (P1);
\draw [dashed] (P0) -- (P2);
\draw [red] (P1) -- (P3);
\draw [dashed] (P1) -- (P4);
\draw [red] (P2) -- (P5);
\draw [red] (P3) -- (P6);
\draw [dashed] (P3) -- (P7);
\draw [dashed] (P3) -- (P8);
\draw [red] (P4) -- (P9);

    \draw [blue,in=90] (P0.east) to node[above,sloped]{}  (P5.east);
\draw [green,transform canvas={xshift=0mm,yshift=0mm}] (P7) -- (P6) node [midway, sloped, below] {};
\draw [green,transform canvas={xshift=0mm,yshift=0mm}] (P8) -- (P7) node [midway, sloped, below] {};
\draw [green,transform canvas={xshift=0mm,yshift=0mm}] (P4) -- (P8) node [midway, sloped, below] {};
\draw [green,transform canvas={xshift=0mm,yshift=0mm}] (P2) -- (P9) node [midway, sloped, below] {};

\end{tikzpicture}

